Collisionless equilibria in general relativity: stable configurations beyond the first binding energy maximum

We numerically study the stability of collisionless equilibria in the context of general relativity. More precisely, we consider the spherically symmetric, asymptotically flat Einstein-Vlasov system in Schwarzschild and in maximal areal coordinates. Our results provide strong evidence against the well-known binding energy hypothesis which states that the first local maximum of the binding energy along a sequence of isotropic steady states signals the onset of instability. We do however confirm the conjecture that steady states are stable at least up to the first local maximum of the binding energy. For the first time, we observe multiple stability changes for certain models. The equations of state used are piecewise linear functions of the particle energy and provide a rich variety of different equilibria.

==> GSR-EVstab.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10770.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1210,704){\makebox(0,0)[r]{\strut{}\sm $0.24$}}%
      \put(1210,1297){\makebox(0,0)[r]{\strut{}\sm $0.26$}}%
      \put(1210,1890){\makebox(0,0)[r]{\strut{}\sm $0.28$}}%
      \put(1210,2483){\makebox(0,0)[r]{\strut{}\sm $0.3$}}%
      \put(1210,3076){\makebox(0,0)[r]{\strut{}\sm $0.32$}}%
      \put(1210,3668){\makebox(0,0)[r]{\strut{}\sm $0.34$}}%
      \put(1210,4261){\makebox(0,0)[r]{\strut{}\sm $0.36$}}%
      \put(1210,4854){\makebox(0,0)[r]{\strut{}\sm $0.38$}}%
      \put(1210,5447){\makebox(0,0)[r]{\strut{}\sm $0.4$}}%
      \put(1342,484){\makebox(0,0){\strut{}\sm $0$}}%
      \put(2847,484){\makebox(0,0){\strut{}\sm $5$}}%
      \put(4352,484){\makebox(0,0){\strut{}\sm $10$}}%
      \put(5858,484){\makebox(0,0){\strut{}\sm $15$}}%
      \put(7363,484){\makebox(0,0){\strut{}\sm $20$}}%
      \put(8868,484){\makebox(0,0){\strut{}\sm $25$}}%
      \put(10373,484){\makebox(0,0){\strut{}\sm $30$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(594,3075){\rotatebox{-270}{\makebox(0,0){\strut{}\sm $M$}}}%
      \put(5857,154){\makebox(0,0){\strut{}\sm $R$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{GSR-EVstab}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> aal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9070.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(396,594){\makebox(0,0)[r]{\strut{}\ft $0$}}%
      \put(396,2678){\makebox(0,0)[r]{\strut{}\ft $100$}}%
      \put(396,4762){\makebox(0,0)[r]{\strut{}\ft $200$}}%
      \put(396,6845){\makebox(0,0)[r]{\strut{}\ft $300$}}%
      \put(396,8929){\makebox(0,0)[r]{\strut{}\ft $400$}}%
      \put(396,11013){\makebox(0,0)[r]{\strut{}\ft $500$}}%
      \put(528,374){\makebox(0,0){\strut{}\ft $0$}}%
      \put(1886,374){\makebox(0,0){\strut{}\ft $0.2$}}%
      \put(3243,374){\makebox(0,0){\strut{}\ft $0.4$}}%
      \put(4601,374){\makebox(0,0){\strut{}\ft $0.6$}}%
      \put(5958,374){\makebox(0,0){\strut{}\ft $0.8$}}%
      \put(7316,374){\makebox(0,0){\strut{}\ft $1$}}%
      \put(8673,374){\makebox(0,0){\strut{}\ft $1.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-88,5855){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $i$}}}%
      \put(4600,154){\makebox(0,0){\strut{}\ft $z_c$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{aal}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bindingenergy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
 % \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10770.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1342,594){\makebox(0,0)[r]{\strut{}\sm $-0.05$}}%
      \put(1342,1133){\makebox(0,0)[r]{\strut{}\sm $-0.04$}}%
      \put(1342,1672){\makebox(0,0)[r]{\strut{}\sm $-0.03$}}%
      \put(1342,2212){\makebox(0,0)[r]{\strut{}\sm $-0.02$}}%
      \put(1342,2751){\makebox(0,0)[r]{\strut{}\sm $-0.01$}}%
      \put(1342,3290){\makebox(0,0)[r]{\strut{}\sm $0$}}%
      \put(1342,3829){\makebox(0,0)[r]{\strut{}\sm $0.01$}}%
      \put(1342,4369){\makebox(0,0)[r]{\strut{}\sm $0.02$}}%
      \put(1342,4908){\makebox(0,0)[r]{\strut{}\sm $0.03$}}%
      \put(1342,5447){\makebox(0,0)[r]{\strut{}\sm $0.04$}}%
      \put(1474,374){\makebox(0,0){\strut{}\sm $0$}}%
      \put(2957,374){\makebox(0,0){\strut{}\sm $0.5$}}%
      \put(4440,374){\makebox(0,0){\strut{}\sm $1$}}%
      \put(5924,374){\makebox(0,0){\strut{}\sm $1.5$}}%
      \put(7407,374){\makebox(0,0){\strut{}\sm $2$}}%
      \put(8890,374){\makebox(0,0){\strut{}\sm $2.5$}}%
      \put(10373,374){\makebox(0,0){\strut{}\sm $3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(594,3020){\rotatebox{-270}{\makebox(0,0){\strut{}\sm $E_b$}}}%
      \put(5923,154){\makebox(0,0){\strut{}\sm $z_c$}}%
      \csname LTb\endcsname%%
      \put(2461,1867){\makebox(0,0)[l]{\strut{}\sm $i=50$}}%
      \csname LTb\endcsname%%
      \put(2461,1647){\makebox(0,0)[l]{\strut{}\sm $i=90$}}%
      \csname LTb\endcsname%%
      \put(2461,1427){\makebox(0,0)[l]{\strut{}\sm $i=150$}}%
      \csname LTb\endcsname%%
      \put(2461,1207){\makebox(0,0)[l]{\strut{}\sm $i=300$}}%
      \csname LTb\endcsname%%
      \put(2461,987){\makebox(0,0)[l]{\strut{}\sm $i=500$}}%
      \csname LTb\endcsname%%
      \put(2461,767){\makebox(0,0)[l]{\strut{}\sm $i=0, k=1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bindingenergy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> core_halo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10770.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1210,594){\makebox(0,0)[r]{\strut{}\ft $0$}}%
      \put(1210,1565){\makebox(0,0)[r]{\strut{}\ft $0.05$}}%
      \put(1210,2535){\makebox(0,0)[r]{\strut{}\ft $0.1$}}%
      \put(1210,3506){\makebox(0,0)[r]{\strut{}\ft $0.15$}}%
      \put(1210,4476){\makebox(0,0)[r]{\strut{}\ft $0.2$}}%
      \put(1210,5447){\makebox(0,0)[r]{\strut{}\ft $0.25$}}%
      \put(1342,374){\makebox(0,0){\strut{}\ft $0$}}%
      \put(2546,374){\makebox(0,0){\strut{}\ft $10$}}%
      \put(3750,374){\makebox(0,0){\strut{}\ft $20$}}%
      \put(4954,374){\makebox(0,0){\strut{}\ft $30$}}%
      \put(6159,374){\makebox(0,0){\strut{}\ft $40$}}%
      \put(7363,374){\makebox(0,0){\strut{}\ft $50$}}%
      \put(8567,374){\makebox(0,0){\strut{}\ft $60$}}%
      \put(9771,374){\makebox(0,0){\strut{}\ft $70$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(594,3020){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $4\pi r^2 \rho $}}}%
      \put(5857,154){\makebox(0,0){\strut{}\ft $r/M$}}%
      \csname LTb\endcsname%%
      \put(9386,5274){\makebox(0,0)[r]{\strut{}\ft $k=1$}}%
      \csname LTb\endcsname%%
      \put(9386,5054){\makebox(0,0)[r]{\strut{}\ft $i=130$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{core_halo}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> i=200_alpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(660,594){\makebox(0,0)[r]{\strut{}\ft $0$}}%
      \put(660,1198){\makebox(0,0)[r]{\strut{}\ft $0.1$}}%
      \put(660,1801){\makebox(0,0)[r]{\strut{}\ft $0.2$}}%
      \put(660,2405){\makebox(0,0)[r]{\strut{}\ft $0.3$}}%
      \put(660,3008){\makebox(0,0)[r]{\strut{}\ft $0.4$}}%
      \put(660,3612){\makebox(0,0)[r]{\strut{}\ft $0.5$}}%
      \put(660,4215){\makebox(0,0)[r]{\strut{}\ft $0.6$}}%
      \put(660,4819){\makebox(0,0)[r]{\strut{}\ft $0.7$}}%
      \put(792,374){\makebox(0,0){\strut{}\ft $0$}}%
      \put(1688,374){\makebox(0,0){\strut{}\ft $100$}}%
      \put(2585,374){\makebox(0,0){\strut{}\ft $200$}}%
      \put(3481,374){\makebox(0,0){\strut{}\ft $300$}}%
      \put(4378,374){\makebox(0,0){\strut{}\ft $400$}}%
      \put(5274,374){\makebox(0,0){\strut{}\ft $500$}}%
      \put(6171,374){\makebox(0,0){\strut{}\ft $600$}}%
      \put(7067,374){\makebox(0,0){\strut{}\ft $700$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(176,2706){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $\alpha(t,0) $}}}%
      \put(3929,154){\makebox(0,0){\strut{}\ft $t/M$}}%
      \csname LTb\endcsname%%
      \put(2880,1796){\makebox(0,0){\strut{}$0.4$}}%
      \put(3394,1796){\makebox(0,0){\strut{}$0.6$}}%
      \put(3908,1796){\makebox(0,0){\strut{}$0.8$}}%
      \put(4422,1796){\makebox(0,0){\strut{}$1$}}%
      \put(4936,1796){\makebox(0,0){\strut{}$1.2$}}%
      \put(5450,1796){\makebox(0,0){\strut{}$1.4$}}%
      \put(5964,1796){\makebox(0,0){\strut{}$1.6$}}%
      \put(6479,1796){\makebox(0,0){\strut{}$1.8$}}%
      \put(4679,1422){\makebox(0,0){\strut{}\ft $z_c$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{i=200_alpha}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> i=200_eb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(528,594){\makebox(0,0)[r]{\strut{}\ft $0$}}%
      \put(528,1198){\makebox(0,0)[r]{\strut{}\ft $0.005$}}%
      \put(528,1801){\makebox(0,0)[r]{\strut{}\ft $0.01$}}%
      \put(528,2405){\makebox(0,0)[r]{\strut{}\ft $0.015$}}%
      \put(528,3008){\makebox(0,0)[r]{\strut{}\ft $0.02$}}%
      \put(528,3612){\makebox(0,0)[r]{\strut{}\ft $0.025$}}%
      \put(528,4215){\makebox(0,0)[r]{\strut{}\ft $0.03$}}%
      \put(528,4819){\makebox(0,0)[r]{\strut{}\ft $0.035$}}%
      \put(660,374){\makebox(0,0){\strut{}\ft $0$}}%
      \put(1479,374){\makebox(0,0){\strut{}\ft $0.2$}}%
      \put(2298,374){\makebox(0,0){\strut{}\ft $0.4$}}%
      \put(3117,374){\makebox(0,0){\strut{}\ft $0.6$}}%
      \put(3936,374){\makebox(0,0){\strut{}\ft $0.8$}}%
      \put(4755,374){\makebox(0,0){\strut{}\ft $1$}}%
      \put(5574,374){\makebox(0,0){\strut{}\ft $1.2$}}%
      \put(6393,374){\makebox(0,0){\strut{}\ft $1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-88,2706){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $E_b $}}}%
      \put(3731,154){\makebox(0,0){\strut{}\ft $z_c$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{i=200_eb}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> i=270_alpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(660,594){\makebox(0,0)[r]{\strut{}\ft $0$}}%
      \put(660,1198){\makebox(0,0)[r]{\strut{}\ft $0.1$}}%
      \put(660,1801){\makebox(0,0)[r]{\strut{}\ft $0.2$}}%
      \put(660,2405){\makebox(0,0)[r]{\strut{}\ft $0.3$}}%
      \put(660,3008){\makebox(0,0)[r]{\strut{}\ft $0.4$}}%
      \put(660,3612){\makebox(0,0)[r]{\strut{}\ft $0.5$}}%
      \put(660,4215){\makebox(0,0)[r]{\strut{}\ft $0.6$}}%
      \put(660,4819){\makebox(0,0)[r]{\strut{}\ft $0.7$}}%
      \put(792,374){\makebox(0,0){\strut{}\ft $0$}}%
      \put(2047,374){\makebox(0,0){\strut{}\ft $200$}}%
      \put(3302,374){\makebox(0,0){\strut{}\ft $400$}}%
      \put(4557,374){\makebox(0,0){\strut{}\ft $600$}}%
      \put(5812,374){\makebox(0,0){\strut{}\ft $800$}}%
      \put(7067,374){\makebox(0,0){\strut{}\ft $1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(176,2706){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $\alpha(t,0)$}}}%
      \put(3929,154){\makebox(0,0){\strut{}\ft $t/M$}}%
      \csname LTb\endcsname%%
      \put(6106,756){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(6106,1070){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(6106,1385){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(6106,1700){\makebox(0,0)[l]{\strut{}$0.7$}}%
      \put(6106,2015){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(6106,2330){\makebox(0,0)[l]{\strut{}$0.9$}}%
      \put(6106,2645){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(6106,2960){\makebox(0,0)[l]{\strut{}$1.1$}}%
      \put(6106,3274){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(6568,2015){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $z_c$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{i=270_alpha}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> i=270_eb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(528,919){\makebox(0,0)[r]{\strut{}\ft $0.026$}}%
      \put(528,1569){\makebox(0,0)[r]{\strut{}\ft $0.028$}}%
      \put(528,2219){\makebox(0,0)[r]{\strut{}\ft $0.03$}}%
      \put(528,2869){\makebox(0,0)[r]{\strut{}\ft $0.032$}}%
      \put(528,3519){\makebox(0,0)[r]{\strut{}\ft $0.034$}}%
      \put(528,4169){\makebox(0,0)[r]{\strut{}\ft $0.036$}}%
      \put(528,4819){\makebox(0,0)[r]{\strut{}\ft $0.038$}}%
      \put(660,374){\makebox(0,0){\strut{}\ft $0$}}%
      \put(1479,374){\makebox(0,0){\strut{}\ft $0.2$}}%
      \put(2298,374){\makebox(0,0){\strut{}\ft $0.4$}}%
      \put(3117,374){\makebox(0,0){\strut{}\ft $0.6$}}%
      \put(3936,374){\makebox(0,0){\strut{}\ft $0.8$}}%
      \put(4755,374){\makebox(0,0){\strut{}\ft $1$}}%
      \put(5574,374){\makebox(0,0){\strut{}\ft $1.2$}}%
      \put(6393,374){\makebox(0,0){\strut{}\ft $1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-88,2706){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $E_b $}}}%
      \put(3731,154){\makebox(0,0){\strut{}\ft $z_c$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{i=270_eb}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> i=310_alpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(660,594){\makebox(0,0)[r]{\strut{}\ft $0$}}%
      \put(660,1198){\makebox(0,0)[r]{\strut{}\ft $0.1$}}%
      \put(660,1801){\makebox(0,0)[r]{\strut{}\ft $0.2$}}%
      \put(660,2405){\makebox(0,0)[r]{\strut{}\ft $0.3$}}%
      \put(660,3008){\makebox(0,0)[r]{\strut{}\ft $0.4$}}%
      \put(660,3612){\makebox(0,0)[r]{\strut{}\ft $0.5$}}%
      \put(660,4215){\makebox(0,0)[r]{\strut{}\ft $0.6$}}%
      \put(660,4819){\makebox(0,0)[r]{\strut{}\ft $0.7$}}%
      \put(792,374){\makebox(0,0){\strut{}\ft $0$}}%
      \put(1576,374){\makebox(0,0){\strut{}\ft $50$}}%
      \put(2361,374){\makebox(0,0){\strut{}\ft $100$}}%
      \put(3145,374){\makebox(0,0){\strut{}\ft $150$}}%
      \put(3930,374){\makebox(0,0){\strut{}\ft $200$}}%
      \put(4714,374){\makebox(0,0){\strut{}\ft $250$}}%
      \put(5498,374){\makebox(0,0){\strut{}\ft $300$}}%
      \put(6283,374){\makebox(0,0){\strut{}\ft $350$}}%
      \put(7067,374){\makebox(0,0){\strut{}\ft $400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(176,2706){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $\alpha(t,0)$}}}%
      \put(3929,154){\makebox(0,0){\strut{}\ft $t/M$}}%
      \csname LTb\endcsname%%
      \put(6466,2016){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(6466,2375){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(6466,2735){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(6466,3095){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(6466,3455){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(6466,3815){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(6466,4175){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(6466,4535){\makebox(0,0)[l]{\strut{}$1.8$}}%
      \put(6928,3275){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $z_c$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{i=310_alpha}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> i=310_collapstime.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(528,594){\makebox(0,0)[r]{\strut{}\ft $0$}}%
      \put(528,1298){\makebox(0,0)[r]{\strut{}\ft $50$}}%
      \put(528,2002){\makebox(0,0)[r]{\strut{}\ft $100$}}%
      \put(528,2707){\makebox(0,0)[r]{\strut{}\ft $150$}}%
      \put(528,3411){\makebox(0,0)[r]{\strut{}\ft $200$}}%
      \put(528,4115){\makebox(0,0)[r]{\strut{}\ft $250$}}%
      \put(528,4819){\makebox(0,0)[r]{\strut{}\ft $300$}}%
      \put(1258,374){\makebox(0,0){\strut{}\ft $0.6$}}%
      \put(2345,374){\makebox(0,0){\strut{}\ft $0.8$}}%
      \put(3433,374){\makebox(0,0){\strut{}\ft $1$}}%
      \put(4520,374){\makebox(0,0){\strut{}\ft $1.2$}}%
      \put(5607,374){\makebox(0,0){\strut{}\ft $1.4$}}%
      \put(6694,374){\makebox(0,0){\strut{}\ft $1.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(44,2706){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $t_{TS}/M$}}}%
      \put(3731,154){\makebox(0,0){\strut{}\ft $z_c$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{i=310_collapstime}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> k=1_alpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(660,594){\makebox(0,0)[r]{\strut{}\ft $0$}}%
      \put(660,1017){\makebox(0,0)[r]{\strut{}\ft $0.1$}}%
      \put(660,1439){\makebox(0,0)[r]{\strut{}\ft $0.2$}}%
      \put(660,1862){\makebox(0,0)[r]{\strut{}\ft $0.3$}}%
      \put(660,2284){\makebox(0,0)[r]{\strut{}\ft $0.4$}}%
      \put(660,2707){\makebox(0,0)[r]{\strut{}\ft $0.5$}}%
      \put(660,3129){\makebox(0,0)[r]{\strut{}\ft $0.6$}}%
      \put(660,3552){\makebox(0,0)[r]{\strut{}\ft $0.7$}}%
      \put(660,3974){\makebox(0,0)[r]{\strut{}\ft $0.8$}}%
      \put(660,4397){\makebox(0,0)[r]{\strut{}\ft $0.9$}}%
      \put(660,4819){\makebox(0,0)[r]{\strut{}\ft $1$}}%
      \put(792,374){\makebox(0,0){\strut{}\ft $0$}}%
      \put(2047,374){\makebox(0,0){\strut{}\ft $200$}}%
      \put(3302,374){\makebox(0,0){\strut{}\ft $400$}}%
      \put(4557,374){\makebox(0,0){\strut{}\ft $600$}}%
      \put(5812,374){\makebox(0,0){\strut{}\ft $800$}}%
      \put(7067,374){\makebox(0,0){\strut{}\ft $1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(176,2706){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $\alpha(t,0) $}}}%
      \put(3929,154){\makebox(0,0){\strut{}\ft $t/M$}}%
      \csname LTb\endcsname%%
      \put(6322,756){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(6322,1175){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(6322,1595){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(6322,2015){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(6322,2435){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(6322,2855){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(6322,3274){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(6784,2015){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $z_c$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{k=1_alpha}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> k=1_eb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(528,594){\makebox(0,0)[r]{\strut{}\ft $-0.015$}}%
      \put(528,978){\makebox(0,0)[r]{\strut{}\ft $-0.01$}}%
      \put(528,1362){\makebox(0,0)[r]{\strut{}\ft $-0.005$}}%
      \put(528,1746){\makebox(0,0)[r]{\strut{}\ft $0$}}%
      \put(528,2130){\makebox(0,0)[r]{\strut{}\ft $0.005$}}%
      \put(528,2514){\makebox(0,0)[r]{\strut{}\ft $0.01$}}%
      \put(528,2899){\makebox(0,0)[r]{\strut{}\ft $0.015$}}%
      \put(528,3283){\makebox(0,0)[r]{\strut{}\ft $0.02$}}%
      \put(528,3667){\makebox(0,0)[r]{\strut{}\ft $0.025$}}%
      \put(528,4051){\makebox(0,0)[r]{\strut{}\ft $0.03$}}%
      \put(528,4435){\makebox(0,0)[r]{\strut{}\ft $0.035$}}%
      \put(528,4819){\makebox(0,0)[r]{\strut{}\ft $0.04$}}%
      \put(660,374){\makebox(0,0){\strut{}\ft $0$}}%
      \put(1479,374){\makebox(0,0){\strut{}\ft $0.2$}}%
      \put(2298,374){\makebox(0,0){\strut{}\ft $0.4$}}%
      \put(3117,374){\makebox(0,0){\strut{}\ft $0.6$}}%
      \put(3936,374){\makebox(0,0){\strut{}\ft $0.8$}}%
      \put(4755,374){\makebox(0,0){\strut{}\ft $1$}}%
      \put(5574,374){\makebox(0,0){\strut{}\ft $1.2$}}%
      \put(6393,374){\makebox(0,0){\strut{}\ft $1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-220,2706){\rotatebox{-270}{\makebox(0,0){\strut{}\ft $E_b $}}}%
      \put(3731,154){\makebox(0,0){\strut{}\ft $z_c$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{k=1_eb}}%
    \gplfronttext
  \end{picture}%
\endgroup

